Compactification of the finite Drinfeld period domain as a moduli space of ferns

Let $\mathbb{F}_q$ be a finite field with $q$ elements and let $V$ be a vector space over $\mathbb{F}_q$ of dimension $n>0$. Let $\Omega_V$ be the Drinfeld period domain over $\mathbb{F}_q$. This is an affine scheme of finite type over $\mathbb{F}_q$, and its base change to $\mathbb{F}_q(t)$ is the moduli space of Drinfeld $\mathbb{F}_q[t]$-modules with level $(t)$ structure and rank $n$. In this thesis, we give a new modular interpretation to Pink and Schieder's smooth compactification $B_V$ of $\Omega_V$. Let $\hat V$ be the set $V\cup\{\infty\}$ for a new symbol $\infty$. We define the notion of a $V$-fern over an $\mathbb{F}_q$-scheme $S$, which consists of a stable $\hat V$-marked curve of genus $0$ over $S$ endowed with a certain action of the finite group $V\rtimes \mathbb{F}_q^\times$. Our main result is that the scheme $B_V$ represents the functor that associates an $\mathbb{F}_q$-scheme $S$ to the set of isomorphism classes of $V$-ferns over $S$. Thus $V$-ferns over $\mathbb{F}_q(t)$-schemes can be regarded as generalizations of Drinfeld $\mathbb{F}_q[t]$-modules with level $(t)$ structure and rank $n$. To prove this theorem, we construct an explicit universal $V$-fern over $B_V$. We then show that any $V$-fern over a scheme $S$ determines a unique morphism $S\to B_V$, depending only its isomorphism class, and that the $V$-fern is isomorphic to the pullback of the universal $V$-fern along this morphism. We also give several functorial constructions involving $V$-ferns, some of which are used to prove the main result. These constructions correspond to morphisms between various modular compactifications of Drinfeld period domains over $\mathbb{F}_q$. We describe these morphisms explicitly.

==> Figures/Chain0inf.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}[scale=2.5]
%%%Level 1%%%%%%
  \draw[ultra thick, color=blue, name path=E03] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {{\color{black}$E_{3}$}} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9,draw,color=black,thin, fill=black,inner sep=1.5pt,minimum size=2pt, label={[black]above:{\scriptsize$y_3=\lambda_\infty$}}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw[ultra thick, color=blue, name path=E02] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {{\color{black}$E_{2}$}} ;
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw[ultra thick, color=blue, name path=E01] (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {{\color{black}$E_{1}$}}     	
     	 node[circle,pos=0.9, draw, thin, color=black,fill=black,inner sep=1.5pt,minimum size=2pt, label={[black]above:{\scriptsize$x_1=\lambda_0$}}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
    
    
        
         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        
         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
	
	
		     \draw[name intersections={of=E02 and E01}] 
     (intersection-1) node[circle, draw, color=black, fill=black,inner sep=1.5pt,minimum size=2pt, label={[label distance=.01mm,black]30:{\scriptsize$y_1$}},label={[black]250:{\scriptsize$x_2$}}]{};
     
     \draw[name intersections={of=E03 and E02}] 
     (intersection-1) node[circle, draw, color=black, fill=black,inner sep=1.5pt,minimum size=2pt, label={[black]30:{\scriptsize$x_3$}},label={[black]250:{\scriptsize$y_2$}}]{};
\end{tikzpicture}

\end{document}

==> Figures/ContrC_.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}

\draw (.5,2) node{$C'$};

%%%Level 1%%%%%%
  \draw[name path=E3,opacity=0] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw[name path=E2] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {} ;
    \draw[name path=E2v, opacity=0] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw[opacity=0] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
 
%%%%%%%%%%%%%%%%%% Intersections
 \draw[name intersections={of=E2 and E3}] 
     (intersection-1) node[circle, draw, color=black, fill=black,inner sep=0pt,minimum size=2pt,label={right:{\scriptsize$\lambda_\infty$}}]{};   
    
   %%%%%%%%%%%%%%%%%     
%         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
%         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
%        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
%        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        
%         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
%         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
%        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
%        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
	
\end{tikzpicture}

\end{document}

==> Figures/ContrCv.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}

\draw (.5,2) node{$C^v$};

%%%Level 1%%%%%%
  \draw[name path=E3] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {} ;
    \draw[name path=E2v, opacity=0] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw[opacity=0] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
 
%%%%%%%%%%%%%%%%%% Intersections
 \draw[name intersections={of=E2v and E3}] 
     (intersection-1) node[circle, draw, color=black, fill=black,inner sep=0pt,minimum size=2pt,label={above:{\scriptsize$\lambda_v$}}]{};   
    
   %%%%%%%%%%%%%%%%%     
%         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
%         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
%        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
%        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        
%         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
%         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
%        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
%        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
%        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
%       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
	
\end{tikzpicture}

\end{document}

==> Figures/Contraction.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections, decorations.pathmorphing}
\usepackage[english]{babel}

\begin{document}


\begin{tikzpicture}
%%%Level 1%%%%%%
  \draw(0,0)  .. controls (1,.25) and (3,.25) .. 
%  node[at start,left] {$E_{03}$} 
  (4,0) 
  node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_5$}}]{};
  
    \draw(0,-3)  .. controls (1,.25-3) and (3,.25-3) .. 
%  node[at start,left] {$E_{03}$} 
  (4,-3) 
  node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_5$}}]{}
   node[color=black,circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_3,\lambda_4$}}]{};

%%%Level 2%%%%%%%%%    
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_2$}}]{}
  ;
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_3$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_4$}}]{}    
    ;


  \draw (.75,-3.25) .. controls (1,.25-3) and (1,0.75-3) .. (.75,1.75-3)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_2$}}]{}
  ;

     
\draw[->,
line join=round,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (2,-.5)--(2,-1.10);

\end{tikzpicture}


\end{document}

==> Figures/DualGraph.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections, decorations.pathmorphing}
\usepackage[english]{babel}

\begin{document}


\begin{tikzpicture}
%%%Level 1%%%%%%

  
    \draw[color=blue, very thick](0,-0)  .. controls (1,.25-0) and (3,.25-0) .. 
  node[at end,right] {\color{black}\scriptsize$E$} 
  (4,-0) 
  node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\color{black}\scriptsize$\lambda_4$}}]{}
   node[color=black,circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\color{black}\scriptsize$\lambda_3$}}]{};

%%%Level 2%%%%%%%%%    


  \draw (.75,-0.25) .. controls (1,.25-0) and (1,0.75-0) .. (.75,1.75-0)
node[at end,left] {\scriptsize$C$}
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_2$}}]{}
  ;

     
\draw[->,
line join=round,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (2,-.5)--(2,-1.10);
 
 
%%%%%%%%%%%%%%%%%%Dual Graph
\node at (.65,-1.25) {\scriptsize$\Gamma_C$};
\node at (4,-2.25) {\scriptsize$\Gamma_E$};

\begin{scope}[yshift=-1]
\draw (1.5,-2)--(2,-2);
\draw[color=blue, very thick] (2,-2)--(2.5,-2);
\node[color=black,circle, fill=black,inner sep=0pt,minimum size=4pt] at (1.5,-2) {};
\node[color=blue,circle, fill=blue,inner sep=0pt,minimum size=4pt] at (2.5,-2) {};
\draw (1.5,-2)--(.75,-1.5)
 node[at end,left] {\scriptsize$\lambda_1$} ;
\draw (1.5,-2)--(.75,-2.5)
node[at end,left] {\scriptsize$\lambda_2$};
\draw[color=blue, very thick] (2.5,-2)--(3.25,-1.5)
node[at end,right] {\color{black}\scriptsize$\lambda_3$};
\draw[color=blue, very thick] (2.5,-2)--(3.25,-2.5)
node[at end,right] {\color{black}\scriptsize$\lambda_4$};
\end{scope}

\end{tikzpicture}


\end{document}

==> Figures/IrrComps.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections}
\usepackage[english]{babel}

\begin{document}


\begin{tikzpicture}[scale=2]
%%%Level 1%%%%%%
  \draw (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {\scriptsize$E_{03}$} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {\scriptsize$E_{02}$} ;
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
     node[at start,below] {\scriptsize$E_{b_3,2}$};
     \draw (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
      node[at start,below] {\scriptsize$E_{2b_3,2}$};
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {\scriptsize$E_{01}$}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     node[at start,left] {\scriptsize$E_{2b_2,1}$}
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=below:{\scriptsize$\,\,\,\,\,\lambda_{2b_2}$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
    
    
        
         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_{b_3}$}]{};
        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        
         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_{2b_3}$}]{};
        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{}
       			node[at end,right] {\scriptsize$E_{2(b_2+b_3),1}$}  ;
	
\end{tikzpicture}


\end{document}

==> Figures/LineBundleMap.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections, decorations.pathmorphing}
\usepackage[english]{babel}

\begin{document}


\begin{tikzpicture}
%%%%%%%%%
  \draw[name path=E](0,0)  .. controls (1,.25) and (3,.25) .. 
  (4,0) 
   node[color=black,circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize${v'}$}}]{}
     node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\infty$}}]{};
    
      
     \draw[opacity=0](2,2)--(2,3)
     node[opacity=1,at start, left]{\scriptsize$C^\alpha$};
  
   
  \draw[name path=D] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$0$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize${v''}$}}]{}
  ;
%    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
%node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$3$}}]{}
%node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$4$}}]{}    
%    ;

%%%%%%%%%%%%Arrows
     
\draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (2,-.5)--(2,-1.10)
 ;
 
 \begin{scope}[shift={(2.5,0)}]
 \draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (3,-.5)--(1.5,-1.50)
 node[pos=0.7, label={right:{\scriptsize$\psi$}}]{}    ;
 \end{scope}

 
 \draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (4.5,1)--(5.2,1);
 
  \draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (5.2,.9).. controls (5,.7) and (4.7,.7) ..(4.5,.9);
 
%  \draw[->,dashed,
%line join=round,
%decorate, decoration={
%    segment length=4,
%    amplitude=.9,post=lineto,
%    post length=2pt}]
% (5.8,-.5)--(4.5,-1.8);
     
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%L''
    \draw[name path=0'', opacity=0] (5,0)  .. controls (1+5,.25) and (3+5,.25) .. 
%  node[at start,left] {$E_{03}$} 
  (7,0) 
   node[color=black,circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize${v'}$}}]{}
     node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\infty$}}]{};
     
       \draw[name path=L''](.75+5,-.25) .. controls (1+5,.25) and (1+5,0.75) .. (5.75,1.75)
       node[at end,above] {\scriptsize $C^{\alpha''}\supset L''$} 
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$0$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize${v''}$}}]{}
  ;
    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%L'
    \draw[name path=0'](0,-2)  .. controls (1,.25-2) and (3,.25-2) .. 
  node[at start,left] {\scriptsize$L'\subset C^{\alpha'}$} 
  (4,-2) 
   node[color=black,circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize${v'}$}}]{}
     node[color=black,draw,circle,pos=0.7, fill=white,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\,$}}]{};
     
     
       \draw[name path=L', opacity=0]( (.75,-2.25) .. controls (1,.25-2) and (1,0.75-2) .. (.75,1.75-2)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$2$}}]{}
  ;
     
     
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
 
 \draw[name intersections={of=0' and L'}] 
     (intersection-1) node[circle, draw, color=black, fill=black,inner sep=0pt,minimum size=2pt,label={above:{\scriptsize$0$}}]{};
     
      \draw[name intersections={of=0'' and L''}] 
     (intersection-1) node[circle, draw, color=black, fill=white,inner sep=0pt,minimum size=2pt,label={right:{\scriptsize$\,$}}]{};
     
\end{tikzpicture}


\end{document}

==> Figures/Stabilization.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections, decorations.pathmorphing}
\usepackage[english]{babel}

\begin{document}


\begin{tikzpicture}
%%%%%%%%%
  \draw[name path=E, opacity=0](0,0)  .. controls (1,.25) and (3,.25) .. 
%  node[at start,left] {$E_{03}$} 
  (4,0) 
  node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_5$}}]{};
  
   
  \draw[name path=D] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_2$}}]{}
  ;
%    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
%node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_3$}}]{}
%node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_4$}}]{}    
%    ;

%%%%%%%%%%%%Arrows
     
\draw[->,
line join=round,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (2,-.5)--(2,-1.10);
 
 \draw[->,
line join=round,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (2+5,-.5)--(2+5,-1.10);
 
 \draw[->,
line join=round,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (3.5,1)--(4.5,1);
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
 
 \draw[name intersections={of=D and E}] 
     (intersection-1) node[circle, draw, color=black, fill=black,inner sep=0pt,minimum size=2pt,label={right:{\scriptsize$\lambda_3,\lambda_4,\lambda_5$}}]{};
     
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw(5,0)  .. controls (1+5,.25) and (3+5,.25) .. 
%  node[at start,left] {$E_{03}$} 
  (9,0) 
   node[color=black,circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_3$}}]{}
     node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_4,\lambda_5$}}]{};
     
       \draw (.75+5,-.25) .. controls (1+5,.25) and (1+5,0.75) .. (5.75,1.75)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_2$}}]{}
  ;
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw(5,0-3)  .. controls (1+5,.25-3) and (3+5,.25-3) .. 
%  node[at start,left] {$E_{03}$} 
  (9,0-3) 
   node[color=black,circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_3$}}]{}
    ;
     
       \draw (.75+5,-.25-3) .. controls (1+5,.25-3) and (1+5,0.75-3) .. (5.75,1.75-3)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_2$}}]{}
  ;
  
  \draw (.75+7,-.25-3) .. controls (1+7,.25-3) and (1+7,0.75-3) .. (7.75,1.75-3)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_4$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_5$}}]{}
  ;
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw(0,-3)  .. controls (1,.25-3) and (3,.25-3) .. 
%  node[at start,left] {$E_{03}$} 
  (4,-3) 
  node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_5$}}]{}
   node[color=black,circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_3$}}]{}
     node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_4$}}]{};
     
       \draw (.75,-3.25) .. controls (1,.25-3) and (1,0.75-3) .. (.75,1.75-3)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_2$}}]{}
  ;
     
     
\end{tikzpicture}


\end{document}

==> Figures/Stabilzation.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections, decorations.pathmorphing}
\usepackage[english]{babel}

\begin{document}


\begin{tikzpicture}
%%%Level 1%%%%%%
  \draw(0,0)  .. controls (1,.25) and (3,.25) .. 
%  node[at start,left] {$E_{03}$} 
  (4,0) 
  node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_5$}}]{};
  
    \draw(0,-3)  .. controls (1,.25-3) and (3,.25-3) .. 
%  node[at start,left] {$E_{03}$} 
  (4,-3) 
  node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_5$}}]{}
   node[color=black,circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_3,\lambda_4$}}]{};

%%%Level 2%%%%%%%%%    
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_2$}}]{}
  ;
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_3$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_4$}}]{}    
    ;


  \draw (.75,-3.25) .. controls (1,.25-3) and (1,0.75-3) .. (.75,1.75-3)
node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_1$}}]{}
node[color=black,circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt, label={right:{\scriptsize$\lambda_2$}}]{}
  ;

     
\draw[->,
line join=round,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (2,-.5)--(2,-1.10);

\end{tikzpicture}


\end{document}

==> Figures/UandU0.tex <==
 \documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections,decorations.pathmorphing}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}

\draw (.5,2) node{\scriptsize\color{blue}$U_0\subset C$};

%%%Level 1%%%%%%
  \draw[name path=E03,ultra thick, color=blue] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\color{black}\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw[ultra thick, color=blue] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {} ;
    \draw[name path= E2] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw[name path=E2'] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
        \draw[name intersections={of=E03 and E2}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
     \draw[name intersections={of=E03 and E2'}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
    
%%%Level 3%%%%%%%%%    
     \draw[ultra thick, color=blue] (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\color{black}\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw[ultra thick, color=blue] (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw[ultra thick, color=blue] (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
    
    
        
         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=above:{\scriptsize$\lambda_v$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        
         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[shift={(5,0)}]
 \draw (.5,2) node{\scriptsize\color{blue}$U\subset C^v$};

%%%Level 1%%%%%%
  \draw[name path=E3,ultra thick, color=blue] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\color{black}\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw[ultra thick, color=blue] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {} ;
    \draw[name path=E2v, opacity=0] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw[name path=E2vv,opacity=0] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw[ultra thick, color=blue] (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\color{black}\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw[ultra thick, color=blue] (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw[ultra thick, color=blue] (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
 
%%%%%%%%%%%%%%%%%% Intersections
\draw[name intersections={of=E3 and E2v}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
\draw[name intersections={of=E3 and E2vv}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
	
	\end{scope}
	

 


	
%%%%%%%%%%%%%%%%%% Arrows
 
 \draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (4,1)--(5,1);
\end{tikzpicture}

\end{document}
 


==> Figures/UandU02.tex <==
 \documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections,decorations.pathmorphing}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}

\begin{scope}[shift={(-.5,0)}]
\draw (.5,2) node{\scriptsize\color{blue}$U_0\subset C$};

%%%Level 1%%%%%%
\begin{scope}[shift={(.25,0)}]
  \draw[ultra thick, color=blue, name path=E30] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=60:{\color{black}\scriptsize$\lambda_\infty$}]{};
  \end{scope}
  

%%%Level 2%%%%%%%%%    
\begin{scope}[shift={(-.25,0)}]
  \draw[ultra thick, color=blue]  (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=left:{\color{black}\scriptsize$\lambda_0$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
\end{scope}       		
       		
    \draw[name path=E24] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=left:{\scriptsize$\lambda_v$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		
\begin{scope}[shift={(.25,0)}]       		
     \draw[name path=E25] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
            		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		
  \draw[name intersections={of=E30 and E25}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};          		
       		\end{scope}
     
\begin{scope}[shift={(.25,0)}]
\begin{scope}[shift={(-.25,0)}]
  \draw[ultra thick, color=blue]  (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
       		\end{scope}
    \draw[name path=E26] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\begin{scope}[shift={(.25,0)}]  
     \draw[name path=E27] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
            		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\end{scope}
 \draw[name intersections={of=E30 and E26}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
     \draw[name intersections={of=E30 and E27}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};   
\end{scope}     
     
          
\begin{scope}[shift={(.5,0)}]
\begin{scope}[shift={(-.25,0)}]
  \draw[ultra thick, color=blue]  (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
       		\end{scope}
    \draw[name path=E28] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\begin{scope}[shift={(.25,0)}]  
     \draw[name path=E29] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
            		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\end{scope}
       		     \draw[name intersections={of=E30 and E28}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
     \draw[name intersections={of=E30 and E29}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
\end{scope} 

    %%%%%%%%%%%%%%%%%% Intersections
\draw[name intersections={of=E30 and E24}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
     
    
    
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%

  \begin{scope}[shift={(5.5,0)}]
\draw (.5,2) node{\scriptsize\color{blue}$U\subset C^v$};

%%%Level 1%%%%%%
\begin{scope}[shift={(.25,0)}]
  \draw[ultra thick, color=blue, name path=E30] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=60:{\color{black}\scriptsize$\lambda_\infty$}]{};
  \end{scope}
  

%%%Level 2%%%%%%%%%    
\begin{scope}[shift={(-.25,0)}]
  \draw[ultra thick, color=blue]  (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=left:{\color{black}\scriptsize$\lambda_0$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
\end{scope}       		
       		
    \draw[name path=E24v, opacity=0] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=left:{\scriptsize$\lambda_v$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		
\begin{scope}[shift={(.25,0)}]       		
     \draw[name path=E25v, opacity=0] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
            		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		
  \draw[name intersections={of=E30 and E25v}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};          		
       		\end{scope}
     
\begin{scope}[shift={(.25,0)}]
\begin{scope}[shift={(-.25,0)}]
  \draw[ultra thick, color=blue]  (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
       		\end{scope}
    \draw[name path=E26v, opacity=0] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\begin{scope}[shift={(.25,0)}]  
     \draw[name path=E27v, opacity=0] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
            		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\end{scope}
 \draw[name intersections={of=E30 and E26v}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
     \draw[name intersections={of=E30 and E27v}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};   
\end{scope}     
     
          
\begin{scope}[shift={(.5,0)}]
\begin{scope}[shift={(-.25,0)}]
  \draw[ultra thick, color=blue]  (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
       		\end{scope}
    \draw[name path=E28v, opacity=0] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\begin{scope}[shift={(.25,0)}]  
     \draw[name path=E29v, opacity=0] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
            		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\end{scope}
       		     \draw[name intersections={of=E30 and E28v}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
     \draw[name intersections={of=E30 and E29v}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
\end{scope} 

    %%%%%%%%%%%%%%%%%% Intersections
\draw[name intersections={of=E30 and E24v}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
     
    
    
\end{scope}


	
%%%%%%%%%%%%%%%%%% Arrows

     

 \draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (4,1)--(5,1);
\end{tikzpicture}

\end{document}
 


==> Figures/V-fern,_dim3.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}

\draw (.5,2) node{$C$};

%%%Level 1%%%%%%
  \draw (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {} ;
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
    
    
        
         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=above:{\scriptsize$\lambda_v$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        
         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
	
\end{tikzpicture}

\end{document}

==> Figures/VfernDim2sing.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}
%%%Level 1%%%%%%
  \draw (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {\scriptsize$E_{\{\infty\}}$} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at end,above] {\scriptsize $E_{\{0\}}$}
       	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=right:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{} ;
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=right:{\scriptsize$\lambda_v$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
                		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=right:{\scriptsize$\lambda_w$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     
     
     
    

	
\end{tikzpicture}


\end{document}

==> Figures/W3OF.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections}
\usepackage[english]{babel}

\begin{document}


\begin{tikzpicture}
%%%Level 1%%%%%%
  \draw[ultra thick, color=blue, name path=E03] (0,0)  .. controls (1,.25) and (3,.25) .. 
%  node[at start,left] {$E_{03}$} 
node[at start,left] {\scriptsize $W^3_{\overline{\mathcal{F}}}$} 
  (4,0) 
  node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={[black]above:{\scriptsize$\lambda_\infty$}}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw[name path=E02] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
%  node[at start,below] {$E_{02}$} 
  ;
    \draw[name path=E12] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw[name path=E22] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
     \draw[name intersections={of=E03 and E02}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
      \draw[name intersections={of=E03 and E12}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
      \draw[name intersections={of=E03 and E22}] 
     (intersection-1) node[circle, draw, color=blue, fill=white,inner sep=1pt,minimum size=2pt]{};
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
%	node[at start,left] {$E_{01}$}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
    
    
        
         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        
         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
	
\end{tikzpicture}


\end{document}

==> Figures/Z1OF.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections}
\usepackage[english]{babel}

\begin{document}


\begin{tikzpicture}
%%%Level 1%%%%%%
  \draw[name path=E03] (0,0)  .. controls (1,.25) and (3,.25) .. 
%  node[at start,left] {$E_{03}$} 
  (4,0) 
  node[color=black,circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label={above:{\scriptsize$\lambda_\infty$}}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw[name path=E02] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
%  node[at start,below] {$E_{02}$} 
  ;
    \draw[name path=E12] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw[name path=E22] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     


     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw[ultra thick, color=red, name path=E01] (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
     node[at start,left] {\scriptsize $Z^1_{\overline{\mathcal{F}}}$}   	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[thin, circle, draw,pos=0.7, fill=white,inner sep=1pt,minimum size=2pt,]{}
       node[thin, draw, circle,pos=0.5, fill=white,inner sep=1pt,minimum size=2pt, ]{};        
    \draw[name path=E11] (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw[name path=E21] (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
    
    
        
         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        
         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
	
	
	
	     \draw[name intersections={of=E02 and E01}] 
     (intersection-1) node[circle, draw, color=red, fill=white,inner sep=1pt,minimum size=2pt]{};

\end{tikzpicture}


\end{document}

==> Figures/Z3OF.tex <==
\documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}
%%%Level 1%%%%%%
  \draw[ultra thick, color=red, name path=E03] (0,0)  .. controls (1,.25) and (3,.25) .. 
%  node[at start,left] {$E_{03}$} 
node[at start,left] {\scriptsize $Z^3_{\overline{\mathcal{F}}}$} 
  (4,0) 
  node[thin,draw,color=red,circle,pos=0.9, fill=white,inner sep=1pt,minimum size=2pt, label={[black]above:{\scriptsize$\lambda_\infty$}}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw[name path=E02, ultra thick, color=red] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
%  node[at start,below] {$E_{02}$} 
  ;
    \draw[name path=E12] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw[name path=E22] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     

      \draw[name intersections={of=E03 and E12}] 
     (intersection-1) node[circle, draw, color=red, fill=white,inner sep=1pt,minimum size=2pt]{};
      \draw[name intersections={of=E03 and E22}] 
     (intersection-1) node[circle, draw, color=red, fill=white,inner sep=1pt,minimum size=2pt]{};
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw[name path=E01] (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
%	node[at start,left] {$E_{01}$}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw[name path=E11] (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw[name path=E21] (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
    
    
        
         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        
         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
	
	
	
	     \draw[name intersections={of=E02 and E01}] 
     (intersection-1) node[circle, draw, color=red, fill=white,inner sep=1pt,minimum size=2pt]{};
     \draw[name intersections={of=E02 and E11}] 
     (intersection-1) node[circle, draw, color=red, fill=white,inner sep=1pt,minimum size=2pt]{};
     \draw[name intersections={of=E02 and E21}] 
     (intersection-1) node[circle, draw, color=red, fill=white,inner sep=1pt,minimum size=2pt]{};
\end{tikzpicture}


\end{document}

==> Figures/diagramkeylemma.tex <==
 \documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections,decorations.pathmorphing}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}

\draw (.5,2) node{\scriptsize$C$};

%%%Level 1%%%%%%
  \draw (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {} ;
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
    
    
        
         \draw (1.7,1.6) .. controls (1.75,1.45) and (2.25,1.45) .. (2.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=above:{\scriptsize$\lambda_v$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.35) .. controls (1.75,1.20) and (2.25,1.20) .. (2.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (1.7,1.1) .. controls (1.75,.95) and (2.25,.95) .. (2.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        
         \draw (2.7,1.6) .. controls (2.75,1.45) and (3.25,1.45) .. (3.5,1.6)
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.35) .. controls (2.75,1.20) and (3.25,1.20) .. (3.5,1.35)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
        \draw (2.7,1.1) .. controls (2.75,.95) and (3.25,.95) .. (3.5,1.1)
        		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[shift={(5,0)}]
 \draw (.5,2) node{\scriptsize$C^v$};

%%%Level 1%%%%%%
  \draw[name path=E3] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {} ;
    \draw[name path=E2v, opacity=0] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw[opacity=0] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
 
%%%%%%%%%%%%%%%%%% Intersections
 \draw[name intersections={of=E2v and E3}] 
     (intersection-1) node[circle, draw, color=black, fill=black,inner sep=0pt,minimum size=2pt,label={above:{\scriptsize$\lambda_v$}}]{};   
	\end{scope}
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[shift={(3.5,-3.5)}]
	\draw (.5,2) node{\scriptsize$C'$};

%%%Level 1%%%%%%
  \draw[name path=E3,opacity=0] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_\infty$}]{};
  
  

%%%Level 2%%%%%%%%%    
  \draw[name path=E2] (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {} ;
    \draw[name path=E2v, opacity=0] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75);
     \draw[opacity=0] (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75);
     
     
     
    
%%%Level 3%%%%%%%%%    
     \draw (.7,1.6) .. controls (.75,1.45) and (1.25,1.45) .. (1.5,1.6)
	node[at start,left] {}     	
     	 node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_0$}]{}
       	node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt, ]{};        
    \draw (.7,1.35) .. controls (.75,1.20) and (1.25,1.20) .. (1.5,1.35)
       		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
     \draw (.7,1.1) .. controls (.75,.95) and (1.25,.95) .. (1.5,1.1)
     		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};;
 
%%%%%%%%%%%%%%%%%% Intersections
 \draw[name intersections={of=E2 and E3}] 
     (intersection-1) node[circle, draw, color=black, fill=black,inner sep=0pt,minimum size=2pt,label={right:{\scriptsize$\lambda_\infty$}}]{};   
	
	\end{scope}
	
%%%%%%%%%%%%%%%%%% Arrows
     
\draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (2.5,-.5)--(3.5,-1.10);
 
 \draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (2.5+4,-.5)--(3.5+2,-1.10);
 
 \draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (4,1)--(5,1);
\end{tikzpicture}

\end{document}
 


==> Figures/diagramkeylemma2.tex <==
 \documentclass{standalone}

\usepackage{amsthm,amsmath,amssymb,amsfonts,mathrsfs,color,fancyhdr,pstricks,pst-plot,xypic,mathrsfs,mathtools, hyperref,tikz}
\usetikzlibrary{intersections,decorations.pathmorphing}
\usepackage[english]{babel}

\begin{document}

\begin{tikzpicture}

\begin{scope}[shift={(-.5,0)}]
\draw (.5,2) node{\scriptsize$C$};

%%%Level 1%%%%%%
\begin{scope}[shift={(.25,0)}]
  \draw (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=60:{\scriptsize$\lambda_\infty$}]{};
  \end{scope}
  

%%%Level 2%%%%%%%%%    
\begin{scope}[shift={(-.25,0)}]
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=left:{\scriptsize$\lambda_0$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
\end{scope}       		
       		
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=left:{\scriptsize$\lambda_v$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		
\begin{scope}[shift={(.25,0)}]       		
     \draw (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
            		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\end{scope}
     
\begin{scope}[shift={(.25,0)}]
\begin{scope}[shift={(-.25,0)}]
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
       		\end{scope}
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\begin{scope}[shift={(.25,0)}]  
     \draw (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
            		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\end{scope}
\end{scope}     
     
          
\begin{scope}[shift={(.5,0)}]
\begin{scope}[shift={(-.25,0)}]
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
       		\end{scope}
    \draw (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\begin{scope}[shift={(.25,0)}]  
     \draw (2.75,-0.25) .. controls (3,.25) and (3,0.75) .. (2.75,1.75)
            		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		\end{scope}
\end{scope} 
\end{scope}
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%

  \begin{scope}[shift={(5.5,0)}]
 \draw (.5,2) node{\scriptsize$C^v=C'$};

%%%Level 1%%%%%%
\begin{scope}[shift={(.25,0)}]
  \draw[name path=E3] (0,0)  .. controls (1,.25) and (3,.25) .. node[at start,left] {} (4,0) 
  %\fill[pos=.9] circle (0.05);
  node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt, label=above:{\scriptsize$\lambda_\infty$}]{};
  \end{scope}
  

%%%Level 2%%%%%%%%%    
\begin{scope}[shift={(-.25,0)}]
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=left:{\scriptsize$\lambda_0$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
\end{scope}       		
       		
    \draw[name path=E1v, opacity=0] (1.75,-0.25) .. controls (2,.25) and (2,0.75) .. (1.75,1.75)
           		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,label=left:{\scriptsize$\lambda_v$}]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{};
       		

     
\begin{scope}[shift={(.25,0)}]
\begin{scope}[shift={(-.25,0)}]
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
       		\end{scope}

\end{scope}     
     
          
\begin{scope}[shift={(.5,0)}]
\begin{scope}[shift={(-.25,0)}]
  \draw (.75,-0.25) .. controls (1,.25) and (1,0.75) .. (.75,1.75)
  node[at start,below] {}
         		node[circle,pos=0.9, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.7, fill=black,inner sep=0pt,minimum size=2pt,]{}
       		node[circle,pos=0.5, fill=black,inner sep=0pt,minimum size=2pt,]{} ;
       		\end{scope}

\end{scope}
%%%%%%%%%%%%%%%%%% Intersections
 \draw[name intersections={of=E1v and E3}] 
     (intersection-1) node[circle, draw, color=black, fill=black,inner sep=0pt,minimum size=2pt,label={above:{\scriptsize$\lambda_v$}}]{};   
	


 
\end{scope}


	
%%%%%%%%%%%%%%%%%% Arrows

     

 \draw[->,
line join=round,
decorate, decoration={
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt}]
 (4,1)--(5,1);
\end{tikzpicture}

\end{document}
 

